Higher mass spectra of the fully-charmed and fully-bottom tetraquarks

In this work, we calculate the higher mass spectra for the $2S$- and $1D$-wave fully-charmed and fully-bottom tetraquark states in a nonrelativistic potential quark model. The $2S$-wave fully-charmed/bottom tetraquark states lie in the mass range of $\sim (6.9,7.1)$/$(19.7,19.9)$ GeV, apart for the highest $0^{++}$ state $T_{(cc\bar{c}\bar{c})0^{++}}(7185)$/ $T_{(bb\bar{b}\bar{b})0^{++}}(19976)$. Most of the $2S$-wave states highly overlap with the high-lying $1P$-wave states. The masses for the $1D$-wave fully-charmed/bottom tetraquarks are predicted to be in the range of $\sim (6.7,7.2)/(19.5,20.0)$ GeV. The mass range for the $D$-wave tetraquark states cover most of the mass range of the $P$-wave states and the whole mass range of the $2S$-wave states. The narrow structure $X(6900)$ recently observed at LHCb in the di-$J/\psi$ invariant mass spectrum may be caused by the $1P$-, or $2S$-, or $1D$-wave $T_{cc\bar{c}\bar{c}}$ states. The vague structure $X(7200)$ may be caused by the highest $2S$-wave state $T_{(cc\bar{c}\bar{c})0^{++}}(7185)$, two low-lying $3S$-wave states $T_{(cc\bar{c}\bar{c})0^{++}}(7240)$ and $T_{(cc\bar{c}\bar{c})2^{++}}(7248)$, and/or the high-lying $1D$-wave states with masses around 7.2 GeV and $J^{PC}=0^{++},1^{++},2^{++},3^{++}$, or $4^{++}$. While it is apparent that the potential quark model calculations predict more states than the structures observed in the di-$J/\psi$ invariant mass spectrum, our calculations will help further understanding of the properties of these fully-heavy tetraquark states in their strong and magnetic interactions with open channels based on explicit quark model wave functions.

==> (inline-0) <==
\begin{tabular}{clccc}
\hline
\hline
$J^{PC}$ & Configuration & \multicolumn{3}{c}{$\underline{~~~~~\mathrm{Wave}~\mathrm{function}~~~~}$}\tabularnewline
\hline
\multirow{2}{*}{$0^{+-}$} & $N^{1}S_{0^{+-}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{n00}^{\xi_{1}}-\psi_{n00}^{\xi_{2}}\right)$ & $\chi_{00}^{00}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $N^{1}S_{0^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{n00}^{\xi_{1}}-\psi_{n00}^{\xi_{2}}\right)$ & $\chi_{00}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
\hline
\multirow{4}{*}{$0^{++}$} & $N^{1}S_{0^{++}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{n00}^{\xi_{1}}+\psi_{n00}^{\xi_{2}}\right)$ & $\chi_{00}^{00}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $N^{1}S_{0^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{n00}^{\xi_{1}}+\psi_{n00}^{\xi_{2}}\right)$ & $\chi_{00}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $N^{1}S_{0^{++}(6\bar{6})_{c}\left(\xi_{3}\right)}$ & $\psi_{n00}^{\xi_{3}}$ & $\chi_{00}^{00}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $N^{1}S_{0^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}$ & $\psi_{n00}^{\xi_{3}}$ & $\chi_{00}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
\hline
\multirow{2}{*}{$1^{+-}$} & $N^{3}S_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{n00}^{\xi_{1}}+\psi_{n00}^{\xi_{2}}\right)$ & $\chi_{11}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $N^{3}S_{1^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}$ & $\psi_{n00}^{\xi_{3}}$ & $\chi_{11}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
\hline
$1^{++}$ & $N^{3}S_{1^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{n00}^{\xi_{1}}-\psi_{n00}^{\xi_{2}}\right)$ & $\chi_{11}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
\hline
$2^{+-}$ & $N^{5}S_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{n00}^{\xi_{1}}-\psi_{n00}^{\xi_{2}}\right)$ & $\chi_{22}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
\hline
\multirow{2}{*}{$2^{++}$} & $N^{5}S_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{n00}^{\xi_{1}}+\psi_{n00}^{\xi_{2}}\right)$ & $\chi_{22}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $N^{5}S_{2^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}$ & $\psi_{n00}^{\xi_{3}}$ & $\chi_{22}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
\hline \hline
\end{tabular}
\begin{tabular}{clcc}
\hline\hline
$J^{PC}$ & Configuration & $\underline{~~~~~~~~~~~~~~~\mathrm{Wave}~\mathrm{function}~~~~~~~~~~~~~~~~}$ & \tabularnewline
\hline
\multirow{3}{*}{$0^{+-}$} & $1^{3}P_{0^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\sqrt{\frac{1}{6}}\left(\psi_{011}^{\xi_{1}\xi_{3}}\chi_{1-1}^{10}-\psi_{010}^{\xi_{1}\xi_{3}}\chi_{10}^{10}+\psi_{01-1}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)-\sqrt{\frac{1}{6}}\left(\psi_{011}^{\xi_{2}\xi_{3}}\chi_{1-1}^{01}-\psi_{010}^{\xi_{2}\xi_{3}}\chi_{10}^{01}+\psi_{01-1}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}P_{0^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\sqrt{\frac{1}{6}}\left(\psi_{011}^{\xi_{1}\xi_{3}}\chi_{1-1}^{01}-\psi_{010}^{\xi_{1}\xi_{3}}\chi_{10}^{01}+\psi_{01-1}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)-\sqrt{\frac{1}{6}}\left(\psi_{011}^{\xi_{2}\xi_{3}}\chi_{1-1}^{10}-\psi_{010}^{\xi_{2}\xi_{3}}\chi_{10}^{10}+\psi_{01-1}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{0^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\begin{array}{cc}
 & \sqrt{\frac{1}{10}}\left(\psi_{022}^{\xi_{1}}\chi_{2-2}^{11}-\psi_{021}^{\xi_{1}}\chi_{2-1}^{11}+\psi_{020}^{\xi_{1}}\chi_{20}^{11}-\psi_{02-1}^{\xi_{1}}\chi_{21}^{11}+\psi_{02-2}^{\xi_{1}}\chi_{22}^{11}\right)\\
- & \sqrt{\frac{1}{10}}\left(\psi_{022}^{\xi_{2}}\chi_{2-2}^{11}-\psi_{021}^{\xi_{2}}\chi_{2-1}^{11}+\psi_{020}^{\xi_{2}}\chi_{20}^{11}-\psi_{02-1}^{\xi_{2}}\chi_{21}^{11}+\psi_{02-2}^{\xi_{2}}\chi_{22}^{11}\right)
\end{array}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
\hline
\multirow{8}{*}{$0^{++}$} & $1^{1}S_{0^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\psi_{000}^{\xi_{1}\xi_{2}}\chi_{00}^{00}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{1}S_{0^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\psi_{000}^{\xi_{1}\xi_{2}}\chi_{00}^{11}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}P_{0^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\sqrt{\frac{1}{6}}\left(\psi_{011}^{\xi_{1}\xi_{3}}\chi_{1-1}^{10}-\psi_{010}^{\xi_{1}\xi_{3}}\chi_{10}^{10}+\psi_{01-1}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)+\sqrt{\frac{1}{6}}\left(\psi_{011}^{\xi_{2}\xi_{3}}\chi_{1-1}^{01}-\psi_{010}^{\xi_{2}\xi_{3}}\chi_{10}^{01}+\psi_{01-1}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}P_{0^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\sqrt{\frac{1}{6}}\left(\psi_{011}^{\xi_{1}\xi_{3}}\chi_{1-1}^{01}-\psi_{010}^{\xi_{1}\xi_{3}}\chi_{10}^{01}+\psi_{01-1}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)+\sqrt{\frac{1}{6}}\left(\psi_{011}^{\xi_{2}\xi_{3}}\chi_{1-1}^{10}-\psi_{010}^{\xi_{2}\xi_{3}}\chi_{10}^{10}+\psi_{01-1}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}P_{0^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\sqrt{\frac{1}{3}}\left(\psi_{011}^{\xi_{1}\xi_{2}}\chi_{1-1}^{11}-\psi_{010}^{\xi_{1}\xi_{2}}\chi_{10}^{11}+\psi_{01-1}^{\xi_{1}\xi_{2}}\chi_{11}^{11}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{5}D_{0^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\begin{array}{cc}
 & \sqrt{\frac{1}{10}}\left(\psi_{022}^{\xi_{1}}\chi_{2-2}^{11}-\psi_{021}^{\xi_{1}}\chi_{2-1}^{11}+\psi_{020}^{\xi_{1}}\chi_{20}^{11}-\psi_{02-1}^{\xi_{1}}\chi_{21}^{11}+\psi_{02-2}^{\xi_{1}}\chi_{22}^{11}\right)\\
+ & \sqrt{\frac{1}{10}}\left(\psi_{022}^{\xi_{2}}\chi_{2-2}^{11}-\psi_{021}^{\xi_{2}}\chi_{2-1}^{11}+\psi_{020}^{\xi_{2}}\chi_{20}^{11}-\psi_{02-1}^{\xi_{2}}\chi_{21}^{11}+\psi_{02-2}^{\xi_{2}}\chi_{22}^{11}\right)
\end{array}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{0^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}$ & $\sqrt{\frac{1}{5}}\left(\psi_{022}^{\xi_{3}}\chi_{2-2}^{11}-\psi_{021}^{\xi_{3}}\chi_{2-1}^{11}+\psi_{020}^{\xi_{3}}\chi_{20}^{11}-\psi_{02-1}^{\xi_{3}}\chi_{21}^{11}+\psi_{02-2}^{\xi_{3}}\chi_{22}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{0^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\sqrt{\frac{1}{5}}\left(\psi_{022}^{\xi_{1}\xi_{2}}\chi_{2-2}^{11}-\psi_{021}^{\xi_{1}\xi_{2}}\chi_{2-1}^{11}+\psi_{020}^{\xi_{1}\xi_{2}}\chi_{20}^{11}-\psi_{02-1}^{\xi_{1}\xi_{2}}\chi_{21}^{11}+\psi_{02-2}^{\xi_{1}\xi_{2}}\chi_{22}^{11}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
\hline
\multirow{14}{*}{$1^{+-}$} & $1^{3}S_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{000}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)-\sqrt{\frac{1}{2}}\left(\psi_{000}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}S_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{000}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)-\sqrt{\frac{1}{2}}\left(\psi_{000}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}S_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\psi_{000}^{\xi_{1}\xi_{2}}\chi_{11}^{11}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{1}P_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\psi_{011}^{\xi_{1}\xi_{2}}\chi_{00}^{00}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{1}P_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\psi_{011}^{\xi_{1}\xi_{2}}\chi_{00}^{11}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}P_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\frac{1}{2}\left(\psi_{011}^{\xi_{1}\xi_{3}}\chi_{10}^{10}-\psi_{010}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)-\frac{1}{2}\left(\psi_{011}^{\xi_{2}\xi_{3}}\chi_{10}^{01}-\psi_{010}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}P_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\frac{1}{2}\left(\psi_{011}^{\xi_{1}\xi_{3}}\chi_{10}^{01}-\psi_{010}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)-\frac{1}{2}\left(\psi_{011}^{\xi_{2}\xi_{3}}\chi_{10}^{10}-\psi_{010}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}P_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\sqrt{\frac{1}{10}}\psi_{011}^{\xi_{1}\xi_{2}}\chi_{20}^{11}-\sqrt{\frac{3}{10}}\psi_{010}^{\xi_{1}\xi_{2}}\chi_{21}^{11}+\sqrt{\frac{3}{5}}\psi_{01-1}^{\xi_{1}\xi_{2}}\chi_{22}^{11}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}D_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(\sqrt{\frac{3}{10}}\psi_{022}^{\xi_{1}}\chi_{1-1}^{11}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{1}}\chi_{10}^{11}+\sqrt{\frac{1}{20}}\psi_{020}^{\xi_{1}}\chi_{11}^{11}\right)+\left(\sqrt{\frac{3}{10}}\psi_{022}^{\xi_{2}}\chi_{1-1}^{11}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{2}}\chi_{10}^{11}+\sqrt{\frac{1}{20}}\psi_{020}^{\xi_{2}}\chi_{11}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}D_{1^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}$ & $\sqrt{\frac{3}{5}}\psi_{022}^{\xi_{3}}\chi_{1-1}^{11}-\sqrt{\frac{3}{10}}\psi_{021}^{\xi_{3}}\chi_{10}^{11}+\sqrt{\frac{1}{10}}\psi_{020}^{\xi_{3}}\chi_{11}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}D_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\left(\sqrt{\frac{3}{10}}\psi_{022}^{\xi_{1}\xi_{3}}\chi_{1-1}^{10}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{1}\xi_{3}}\chi_{10}^{10}+\sqrt{\frac{1}{20}}\psi_{020}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)-\left(\sqrt{\frac{3}{10}}\psi_{022}^{\xi_{2}\xi_{3}}\chi_{1-1}^{01}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{2}\xi_{3}}\chi_{10}^{01}+\sqrt{\frac{1}{20}}\psi_{020}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}D_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\left(\sqrt{\frac{3}{10}}\psi_{022}^{\xi_{1}\xi_{3}}\chi_{1-1}^{01}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{1}\xi_{3}}\chi_{10}^{01}+\sqrt{\frac{1}{20}}\psi_{020}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)-\left(\sqrt{\frac{3}{10}}\psi_{022}^{\xi_{2}\xi_{3}}\chi_{1-1}^{10}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{2}\xi_{3}}\chi_{10}^{10}+\sqrt{\frac{1}{20}}\psi_{020}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}D_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\sqrt{\frac{3}{5}}\psi_{022}^{\xi_{1}\xi_{2}}\chi_{1-1}^{11}-\sqrt{\frac{3}{10}}\psi_{021}^{\xi_{1}\xi_{2}}\chi_{10}^{11}+\sqrt{\frac{1}{10}}\psi_{020}^{\xi_{1}\xi_{2}}\chi_{11}^{11}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{5}D_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\begin{array}{cc}
 & \left(\sqrt{\frac{1}{10}}\psi_{022}^{\xi_{1}}\chi_{2-1}^{11}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{1}}\chi_{20}^{11}+\sqrt{\frac{3}{20}}\psi_{020}^{\xi_{1}}\chi_{21}^{11}-\sqrt{\frac{1}{10}}\psi_{02-1}^{\xi_{1}}\chi_{22}^{11}\right)\\
- & \left(\sqrt{\frac{1}{10}}\psi_{022}^{\xi_{2}}\chi_{2-1}^{11}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{2}}\chi_{20}^{11}+\sqrt{\frac{3}{20}}\psi_{020}^{\xi_{2}}\chi_{21}^{11}-\sqrt{\frac{1}{10}}\psi_{02-1}^{\xi_{2}}\chi_{22}^{11}\right)
\end{array}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
\hline
\multirow{11}{*}{$1^{++}$} & $1^{3}S_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & \multicolumn{1}{c}{$\sqrt{\frac{1}{2}}\left(\psi_{000}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)+\sqrt{\frac{1}{2}}\left(\psi_{000}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$} & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}S_{1^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & \multicolumn{1}{c}{$\sqrt{\frac{1}{2}}\left(\psi_{000}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)+\sqrt{\frac{1}{2}}\left(\psi_{000}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$} & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}P_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & \multicolumn{1}{c}{$\frac{1}{2}\left(\psi_{011}^{\xi_{1}\xi_{3}}\chi_{10}^{10}-\psi_{010}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)+\frac{1}{2}\left(\psi_{011}^{\xi_{2}\xi_{3}}\chi_{10}^{01}-\psi_{010}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$} & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}P_{1^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & \multicolumn{1}{c}{$\frac{1}{2}\left(\psi_{011}^{\xi_{1}\xi_{3}}\chi_{10}^{01}-\psi_{010}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)+\frac{1}{2}\left(\psi_{011}^{\xi_{2}\xi_{3}}\chi_{10}^{10}-\psi_{010}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$} & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}P_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & \multicolumn{1}{c}{$\sqrt{\frac{1}{2}}\left(\psi_{011}^{\xi_{1}\xi_{2}}\chi_{10}^{11}-\psi_{010}^{\xi_{1}\xi_{2}}\chi_{11}^{11}\right)$} & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}D_{1^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & \multicolumn{1}{c}{$\left(\sqrt{\frac{3}{10}}\psi_{022}^{\xi_{1}}\chi_{1-1}^{11}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{1}}\chi_{10}^{11}+\sqrt{\frac{1}{20}}\psi_{020}^{\xi_{1}}\chi_{11}^{11}\right)-\left(\sqrt{\frac{3}{10}}\psi_{022}^{\xi_{2}}\chi_{1-1}^{11}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{2}}\chi_{10}^{11}+\sqrt{\frac{1}{20}}\psi_{020}^{\xi_{2}}\chi_{11}^{11}\right)$} & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}D_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & \multicolumn{1}{c}{$\left(\sqrt{\frac{3}{10}}\psi_{022}^{\xi_{1}\xi_{3}}\chi_{1-1}^{10}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{1}\xi_{3}}\chi_{10}^{10}+\sqrt{\frac{1}{20}}\psi_{020}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)+\left(\sqrt{\frac{3}{10}}\psi_{022}^{\xi_{2}\xi_{3}}\chi_{1-1}^{01}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{2}\xi_{3}}\chi_{10}^{01}+\sqrt{\frac{1}{20}}\psi_{020}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$} & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}D_{1^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & \multicolumn{1}{c}{$\left(\sqrt{\frac{3}{10}}\psi_{022}^{\xi_{1}\xi_{3}}\chi_{1-1}^{01}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{1}\xi_{3}}\chi_{10}^{01}+\sqrt{\frac{1}{20}}\psi_{020}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)+\left(\sqrt{\frac{3}{10}}\psi_{022}^{\xi_{2}\xi_{3}}\chi_{1-1}^{10}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{2}\xi_{3}}\chi_{10}^{10}+\sqrt{\frac{1}{20}}\psi_{020}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$} & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{1^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & \multicolumn{1}{c}{$\begin{array}{cc}
 & \left(\sqrt{\frac{1}{10}}\psi_{022}^{\xi_{1}}\chi_{2-1}^{11}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{1}}\chi_{20}^{11}+\sqrt{\frac{3}{20}}\psi_{020}^{\xi_{1}}\chi_{21}^{11}-\sqrt{\frac{1}{10}}\psi_{02-1}^{\xi_{1}}\chi_{22}^{11}\right)\\
+ & \left(\sqrt{\frac{1}{10}}\psi_{022}^{\xi_{2}}\chi_{2-1}^{11}-\sqrt{\frac{3}{20}}\psi_{021}^{\xi_{2}}\chi_{20}^{11}+\sqrt{\frac{3}{20}}\psi_{020}^{\xi_{2}}\chi_{21}^{11}-\sqrt{\frac{1}{10}}\psi_{02-1}^{\xi_{2}}\chi_{22}^{11}\right)
\end{array}$} & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{1^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}$ & \multicolumn{1}{c}{$\sqrt{\frac{1}{5}}\psi_{022}^{\xi_{3}}\chi_{2-1}^{11}-\sqrt{\frac{3}{10}}\psi_{021}^{\xi_{3}}\chi_{20}^{11}+\sqrt{\frac{3}{10}}\psi_{020}^{\xi_{3}}\chi_{21}^{11}-\sqrt{\frac{1}{5}}\psi_{02-1}^{\xi_{3}}\chi_{22}^{11}$} & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & \multicolumn{1}{c}{$\sqrt{\frac{1}{5}}\psi_{022}^{\xi_{1}\xi_{2}}\chi_{2-1}^{11}-\sqrt{\frac{3}{10}}\psi_{021}^{\xi_{1}\xi_{2}}\chi_{20}^{11}+\sqrt{\frac{3}{10}}\psi_{020}^{\xi_{1}\xi_{2}}\chi_{21}^{11}-\sqrt{\frac{1}{5}}\psi_{02-1}^{\xi_{1}\xi_{2}}\chi_{22}^{11}$} & $|6\bar{6}\rangle^{c}$\tabularnewline
\hline\hline
\end{tabular}
\begin{tabular}{clcc}
\hline\hline
$J^{PC}$ & Configuration & $\underline{~~~~~~~~~~~~~~~\mathrm{Wave}~\mathrm{function}~~~~~~~~~~~~~~~~}$ & \tabularnewline
\hline
\multirow{11}{*}{$2^{+-}$} & $1^{3}P_{2^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & \multicolumn{1}{c}{$\sqrt{\frac{1}{2}}\left(\psi_{011}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)-\sqrt{\frac{1}{2}}\left(\psi_{011}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$} & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}P_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & \multicolumn{1}{c}{$\sqrt{\frac{1}{2}}\left(\psi_{011}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)-\sqrt{\frac{1}{2}}\left(\psi_{011}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$} & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}P_{2^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & \multicolumn{1}{c}{$\sqrt{\frac{1}{3}}\psi_{011}^{\xi_{1}\xi_{2}}\chi_{21}^{11}-\sqrt{\frac{2}{3}}\psi_{010}^{\xi_{1}\xi_{2}}\chi_{22}^{11}$} & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{1}D_{2^{+-}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}$ & \multicolumn{1}{c}{$\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{1}}\chi_{00}^{00}\right)-\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{2}}\chi_{00}^{00}\right)$} & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{1}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & \multicolumn{1}{c}{$\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{1}}\chi_{00}^{11}\right)-\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{2}}\chi_{00}^{11}\right)$} & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(\sqrt{\frac{2}{6}}\psi_{022}^{\xi_{1}}\chi_{10}^{11}-\sqrt{\frac{1}{6}}\psi_{021}^{\xi_{1}}\chi_{11}^{11}\right)+\left(\sqrt{\frac{2}{6}}\psi_{022}^{\xi_{2}}\chi_{10}^{11}-\sqrt{\frac{1}{6}}\psi_{021}^{\xi_{2}}\chi_{11}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}$ & $\sqrt{\frac{2}{3}}\psi_{022}^{\xi_{3}}\chi_{10}^{11}-\sqrt{\frac{1}{3}}\psi_{021}^{\xi_{3}}\chi_{11}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}D_{2^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\left(\sqrt{\frac{2}{6}}\psi_{022}^{\xi_{1}\xi_{3}}\chi_{10}^{10}-\sqrt{\frac{1}{6}}\psi_{021}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)-\left(\sqrt{\frac{2}{6}}\psi_{022}^{\xi_{2}\xi_{3}}\chi_{10}^{01}-\sqrt{\frac{1}{6}}\psi_{021}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\left(\sqrt{\frac{2}{6}}\psi_{022}^{\xi_{1}\xi_{3}}\chi_{10}^{01}-\sqrt{\frac{1}{6}}\psi_{021}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)-\left(\sqrt{\frac{2}{6}}\psi_{022}^{\xi_{2}\xi_{3}}\chi_{10}^{10}-\sqrt{\frac{1}{6}}\psi_{021}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}D_{2^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\sqrt{\frac{2}{3}}\psi_{022}^{\xi_{1}\xi_{2}}\chi_{10}^{11}-\sqrt{\frac{1}{3}}\psi_{021}^{\xi_{1}\xi_{2}}\chi_{11}^{11}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{5}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(\sqrt{\frac{2}{14}}\psi_{022}^{\xi_{1}}\chi_{20}^{11}-\sqrt{\frac{3}{14}}\psi_{021}^{\xi_{1}}\chi_{21}^{11}+\sqrt{\frac{2}{14}}\psi_{020}^{\xi_{1}}\chi_{22}^{11}\right)-\left(\sqrt{\frac{2}{14}}\psi_{022}^{\xi_{2}}\chi_{20}^{11}-\sqrt{\frac{3}{14}}\psi_{021}^{\xi_{2}}\chi_{21}^{11}+\sqrt{\frac{2}{14}}\psi_{020}^{\xi_{2}}\chi_{22}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
\hline
\multirow{16}{*}{$2^{++}$} & $1^{5}S_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\psi_{000}^{\xi_{1}\xi_{2}}\chi_{22}^{11}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}P_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{011}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)+\sqrt{\frac{1}{2}}\left(\psi_{011}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}P_{2^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{011}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)+\sqrt{\frac{1}{2}}\left(\psi_{011}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}P_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\psi_{011}^{\xi_{1}\xi_{2}}\chi_{11}^{11}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{1}D_{2^{++}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{1}}\chi_{00}^{00}\right)+\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{2}}\chi_{00}^{00}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{1}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{1}}\chi_{00}^{11}\right)+\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{2}}\chi_{00}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{1}D_{2^{++}(6\bar{6})_{c}\left(\xi_{3}\right)}$ & $\psi_{022}^{\xi_{3}}\chi_{00}^{00}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{1}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}$ & $\psi_{022}^{\xi_{3}}\chi_{00}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{1}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\psi_{022}^{\xi_{1}\xi_{2}}\chi_{00}^{00}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{1}D_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\psi_{022}^{\xi_{1}\xi_{2}}\chi_{00}^{11}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(\sqrt{\frac{2}{6}}\psi_{022}^{\xi_{1}}\chi_{10}^{11}-\sqrt{\frac{1}{6}}\psi_{021}^{\xi_{1}}\chi_{11}^{11}\right)-\left(\sqrt{\frac{2}{6}}\psi_{022}^{\xi_{2}}\chi_{10}^{11}-\sqrt{\frac{1}{6}}\psi_{021}^{\xi_{2}}\chi_{11}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}D_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\left(\sqrt{\frac{2}{6}}\psi_{022}^{\xi_{1}\xi_{3}}\chi_{10}^{10}-\sqrt{\frac{1}{6}}\psi_{021}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)+\left(\sqrt{\frac{2}{6}}\psi_{022}^{\xi_{2}\xi_{3}}\chi_{10}^{01}-\sqrt{\frac{1}{6}}\psi_{021}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\left(\sqrt{\frac{2}{6}}\psi_{022}^{\xi_{1}\xi_{3}}\chi_{10}^{01}-\sqrt{\frac{1}{6}}\psi_{021}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)+\left(\sqrt{\frac{2}{6}}\psi_{022}^{\xi_{2}\xi_{3}}\chi_{10}^{10}-\sqrt{\frac{1}{6}}\psi_{021}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(\sqrt{\frac{2}{14}}\psi_{022}^{\xi_{1}}\chi_{20}^{11}-\sqrt{\frac{3}{14}}\psi_{021}^{\xi_{1}}\chi_{21}^{11}+\sqrt{\frac{2}{14}}\psi_{020}^{\xi_{1}}\chi_{22}^{11}\right)+\left(\sqrt{\frac{2}{14}}\psi_{022}^{\xi_{2}}\chi_{20}^{11}-\sqrt{\frac{3}{14}}\psi_{021}^{\xi_{2}}\chi_{21}^{11}+\sqrt{\frac{2}{14}}\psi_{020}^{\xi_{2}}\chi_{22}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}$ & $\sqrt{\frac{2}{7}}\psi_{022}^{\xi_{3}}\chi_{20}^{11}-\sqrt{\frac{3}{7}}\psi_{021}^{\xi_{3}}\chi_{21}^{11}+\sqrt{\frac{2}{7}}\psi_{020}^{\xi_{3}}\chi_{22}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\sqrt{\frac{2}{7}}\psi_{022}^{\xi_{1}\xi_{2}}\chi_{20}^{11}-\sqrt{\frac{3}{7}}\psi_{021}^{\xi_{1}\xi_{2}}\chi_{21}^{11}+\sqrt{\frac{2}{7}}\psi_{020}^{\xi_{1}\xi_{2}}\chi_{22}^{11}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
\hline
\multirow{7}{*}{$3^{+-}$} & $1^{5}P_{3^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\psi_{011}^{\xi_{1}\xi_{2}}\chi_{22}^{11}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}D_{3^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{1}}\chi_{11}^{11}\right)+\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{2}}\chi_{11}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}D_{3^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}$ & $\psi_{022}^{\xi_{3}}\chi_{11}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}D_{3^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)-\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}D_{3^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)-\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}D_{3^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\psi_{022}^{\xi_{1}\xi_{2}}\chi_{11}^{11}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{5}D_{3^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\frac{1}{2}\left(\psi_{022}^{\xi_{1}}\chi_{21}^{11}-\psi_{021}^{\xi_{1}}\chi_{22}^{11}\right)-\frac{1}{2}\left(\psi_{022}^{\xi_{2}}\chi_{21}^{11}-\psi_{021}^{\xi_{2}}\chi_{22}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 \hline
\multirow{6}{*}{$3^{++}$} & $1^{3}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{1}}\chi_{11}^{11}\right)-\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{2}}\chi_{11}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{3}D_{3^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{1}\xi_{3}}\chi_{11}^{10}\right)+\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{2}\xi_{3}}\chi_{11}^{01}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
 & $1^{3}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{1}\xi_{3}}\chi_{11}^{01}\right)+\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{2}\xi_{3}}\chi_{11}^{10}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\frac{1}{2}\left(\psi_{022}^{\xi_{1}}\chi_{21}^{11}-\psi_{021}^{\xi_{1}}\chi_{22}^{11}\right)+\frac{1}{2}\left(\psi_{022}^{\xi_{2}}\chi_{21}^{11}-\psi_{021}^{\xi_{2}}\chi_{22}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{3}}\chi_{21}^{11}-\psi_{021}^{\xi_{3}}\chi_{22}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{3^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{1}\xi_{2}}\chi_{21}^{11}-\psi_{021}^{\xi_{1}\xi_{2}}\chi_{22}^{11}\right)$ & $|6\bar{6}\rangle^{c}$\tabularnewline
\hline
$4^{+-}$ & $1^{5}D_{4^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{1}}\chi_{22}^{11}\right)-\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{2}}\chi_{22}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
\hline
\multirow{3}{*}{$4^{++}$} & $1^{5}D_{4^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{1}}\chi_{22}^{11}\right)+\sqrt{\frac{1}{2}}\left(\psi_{022}^{\xi_{2}}\chi_{22}^{11}\right)$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{4^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}$ & $\psi_{022}^{\xi_{3}}\chi_{22}^{11}$ & $|\bar{3}3\rangle^{c}$\tabularnewline
 & $1^{5}D_{4^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\psi_{022}^{\xi_{1}\xi_{2}}\chi_{22}^{11}$ & $|6\bar{6}\rangle^{c}$\tabularnewline
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$J^{PC}$ & Configuration & $\langle H\rangle$ (MeV) & Mass (MeV) & Eigenvector\tabularnewline
\hline
$0^{+-}$ & $\begin{array}{l}
2^{1}S_{0^{+-}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}\\
2^{1}S_{0^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{cc}
7008 & -14\\
-14 & 7005
\end{array}\right)$ & $\left(\begin{array}{c}
6993\\
7020
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.66 & -0.75\\
-0.75 & 0.66
\end{array}\right)$\tabularnewline
$0^{++}$ & $\begin{array}{l}
2^{1}S_{0^{++}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}\\
2^{1}S_{0^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
2^{1}S_{0^{++}(6\bar{6})_{c}\left(\xi_{3}\right)}\\
2^{1}S_{0^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cccc}
6954 & -19 & 13 & -11\\
-19 & 7000 & -4 & -36\\
13 & -4 & 7183 & -12\\
-11 & -36 & -12 & 6930
\end{array}\right)$ & $\left(\begin{array}{c}
6908\\
6957\\
7018\\
7185
\end{array}\right)$ & $\left(\begin{array}{cccc}
0.35 & 0.40 & 0.03 & 0.84\\
-0.91 & -0.05 & 0.07 & 0.41\\
0.21 & -0.91 & -0.01 & 0.35\\
-0.06 & 0.02 & -1.00 & 0.05
\end{array}\right)$\tabularnewline
$1^{+-}$ & $\begin{array}{l}
2^{3}S_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
2^{3}S_{1^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
7006 & -37\\
-37 & 6934
\end{array}\right)$ & $\left(\begin{array}{c}
6919\\
7021
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.39 & -0.92\\
-0.92 & 0.39
\end{array}\right)$\tabularnewline
$1^{++}$ & $\begin{array}{l}
2^{3}S_{1^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\end{array}$ & $\left(\begin{array}{c}
7009\end{array}\right)$ & $7009$ & 1\tabularnewline
$2^{+-}$ & $\begin{array}{l}
2^{5}S_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\end{array}$ & $\left(\begin{array}{c}
7017\end{array}\right)$ & $7017$ & 1\tabularnewline
$2^{++}$ & $\begin{array}{l}
2^{5}S_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
2^{5}S_{2^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
7018 & -36\\
-36 & 6942
\end{array}\right)$ & $\left(\begin{array}{c}
6927\\
7032
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.37 & -0.93\\
-0.93 & 0.37
\end{array}\right)$\tabularnewline
\hline
$0^{+-}$ & $\begin{array}{l}
3^{1}S_{0^{+-}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}\\
3^{1}S_{0^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{cc}
7356 & 9\\
9 & 7396
\end{array}\right)$ & $\left(\begin{array}{c}
7354\\
7398
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.98 & 0.21\\
0.21 & 0.98
\end{array}\right)$\tabularnewline
$0^{++}$ & $\begin{array}{l}
3^{1}S_{0^{++}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}\\
3^{1}S_{0^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
3^{1}S_{0^{++}(6\bar{6})_{c}\left(\xi_{3}\right)}\\
3^{1}S_{0^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cccc}
7347 & -10 & 1 & -4\\
-10 & 7403 & 0 & 2\\
1 & 0 & 7720 & -6\\
-4 & 2 & -6 & 7241
\end{array}\right)$ & $\left(\begin{array}{c}
7240\\
7346\\
7405\\
7720
\end{array}\right)$ & $\left(\begin{array}{cccc}
0.03 & -0.01 & 0.01 & 1.00\\
-0.99 & -0.17 & 0 & 0.03\\
0.17 & -0.99 & 0 & -0.02\\
0 & 0 & -1.00 & 0.01
\end{array}\right)$\tabularnewline
$1^{+-}$ & $\begin{array}{l}
3^{3}S_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
3^{3}S_{1^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
7406 & 3\\
3 & 7243
\end{array}\right)$ & $\left(\begin{array}{c}
7243\\
7406
\end{array}\right)$ & $\left(\begin{array}{cc}
0.02 & -1.00\\
-1.00 & -0.02
\end{array}\right)$\tabularnewline
$1^{++}$ & $\begin{array}{l}
3^{3}S_{1^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\end{array}$ & $\left(\begin{array}{c}
7399\end{array}\right)$ & $7399$ & 1\tabularnewline
$2^{+-}$ & $\begin{array}{l}
3^{5}S_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\end{array}$ & $\left(\begin{array}{c}
7405\end{array}\right)$ & $7405$ & 1\tabularnewline
$2^{++}$ & $\begin{array}{l}
3^{5}S_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
3^{5}S_{2^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
7412 & 3\\
3 & 7248
\end{array}\right)$ & $\left(\begin{array}{c}
7248\\
7412
\end{array}\right)$ & $\left(\begin{array}{cc}
0.02 & -1.00\\
-1.00 & -0.02
\end{array}\right)$\tabularnewline
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$J^{PC}$ & Configuration & $\langle H\rangle$ (MeV) & Mass (MeV) & Eigenvector\tabularnewline
\hline
$0^{+-}$ & $\begin{array}{l}
2^{1}S_{0^{+-}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}\\
2^{1}S_{0^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19840 & 5\\
5 & 19790
\end{array}\right)$ & $\left(\begin{array}{c}
19789\\
19841
\end{array}\right)$ & $\left(\begin{array}{cc}
0.10 & -1.00\\
-1.00 & -0.10
\end{array}\right)$\tabularnewline
$0^{++}$ & $\begin{array}{l}
2^{1}S_{0^{++}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}\\
2^{1}S_{0^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
2^{1}S_{0^{++}(6\bar{6})_{c}\left(\xi_{3}\right)}\\
2^{1}S_{0^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cccc}
19770 & -7 & -30 & -4\\
-7 & 19797 & -1 & -31\\
-30 & -1 & 19972 & -4\\
-4 & -31 & -4 & 19733
\end{array}\right)$ & $\left(\begin{array}{c}
19719\\
19767\\
19811\\
19976
\end{array}\right)$ & $\left(\begin{array}{cccc}
0.15 & 0.38 & 0.04 & 0.91\\
-0.97 & -0.04 & -0.14 & 0.19\\
0.10 & -0.92 & 0.02 & 0.37\\
0.14 & 0 & -0.99 & 0.01
\end{array}\right)$\tabularnewline
$1^{+-}$ & $\begin{array}{l}
2^{3}S_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
2^{3}S_{1^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19800 & -32\\
-32 & 19735
\end{array}\right)$ & $\left(\begin{array}{c}
19722\\
19813
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.38 & -0.92\\
-0.92 & 0.38
\end{array}\right)$\tabularnewline
$1^{++}$ & $\begin{array}{l}
2^{3}S_{1^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\end{array}$ & $\left(\begin{array}{c}
19792\end{array}\right)$ & 19792 & 1\tabularnewline
$2^{+-}$ & $\begin{array}{l}
2^{5}S_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\end{array}$ & $\left(\begin{array}{c}
19795\end{array}\right)$ & 19795 & 1\tabularnewline
$2^{++}$ & $\begin{array}{l}
2^{5}S_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
2^{5}S_{2^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19804 & -31\\
-31 & 19738
\end{array}\right)$ & $\left(\begin{array}{c}
19726\\
19816
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.37 & -0.93\\
-0.93 & 0.37
\end{array}\right)$\tabularnewline
\hline
$0^{+-}$ & $\begin{array}{l}
3^{1}S_{0^{+-}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}\\
3^{1}S_{0^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{cc}
20128 & 3\\
3 & 20115
\end{array}\right)$ & $\left(\begin{array}{c}
20115\\
20129
\end{array}\right)$ & $\left(\begin{array}{cc}
0.21 & -0.98\\
-0.98 & -0.21
\end{array}\right)$\tabularnewline
$0^{++}$ & $\begin{array}{l}
3^{1}S_{0^{++}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}\\
3^{1}S_{0^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
3^{1}S_{0^{++}(6\bar{6})_{c}\left(\xi_{3}\right)}\\
3^{1}S_{0^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cccc}
20120 & -3 & -1 & -1\\
-3 & 20128 & 0 & 2\\
-1 & 0 & 20405 & -2\\
-1 & 2 & -2 & 19979
\end{array}\right)$ & $\left(\begin{array}{c}
19979\\
20119\\
20129\\
20405
\end{array}\right)$ & $\left(\begin{array}{cccc}
0.01 & -0.01 & 0 & 1.00\\
-0.95 & -0.32 & 0 & 0.01\\
-0.32 & 0.95 & 0 & 0.01\\
0 & 0 & -1.00 & 0
\end{array}\right)$\tabularnewline
$1^{+-}$ & $\begin{array}{l}
3^{3}S_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
3^{3}S_{1^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
20129 & 2\\
2 & 19980
\end{array}\right)$ & $\left(\begin{array}{c}
19980\\
20129
\end{array}\right)$ & $\left(\begin{array}{cc}
0.01 & -1.00\\
-1.00 & -0.01
\end{array}\right)$\tabularnewline
$1^{++}$ & $\begin{array}{l}
3^{3}S_{1^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\end{array}$ & $\left(\begin{array}{c}
20116\end{array}\right)$ & 20116 & 1\tabularnewline
$2^{+-}$ & $\begin{array}{l}
3^{5}S_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\end{array}$ & $\left(\begin{array}{c}
20118\end{array}\right)$ & 20118 & 1\tabularnewline
$2^{++}$ & $\begin{array}{l}
3^{5}S_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
3^{5}S_{2^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
20131 & 2\\
2 & 19982
\end{array}\right)$ & $\left(\begin{array}{c}
19982\\
20131
\end{array}\right)$ & $\left(\begin{array}{cc}
0.01 & -1.00\\
-1.00 & -0.01
\end{array}\right)$\tabularnewline
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$J^{PC}$ & Configuration & $\langle H\rangle$ (MeV) & Mass (MeV) & Eigenvector\tabularnewline
\hline
\multirow{2}{*}{$0^{+-}$} & $\begin{array}{l}
1^{3}P_{0^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}P_{0^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
6868 & -113\\
-113 & 6948
\end{array}\right)$ & $\left(\begin{array}{c}
6788\\
7028
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.82 & -0.58\\
-0.58 & 0.82
\end{array}\right)$\tabularnewline
 & $1^{5}D_{0^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(\begin{array}{c}
7054\end{array}\right)$ & 7054 & 1\tabularnewline
\hline
\multirow{5}{*}{$0^{++}$} & $1^{1}S_{0^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(6838\right)$ & 6838 & 1\tabularnewline
 & $1^{1}S_{0^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(6957\right)$ & 6957 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}P_{0^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}P_{0^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
6857 & 136\\
136 & 6944
\end{array}\right)$ & $\left(\begin{array}{c}
6758\\
7043
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.81 & 0.59\\
0.59 & 0.81
\end{array}\right)$\tabularnewline
 & $1^{3}P_{0^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(7053\right)$ & 7053 & 1\tabularnewline
 & $\begin{array}{l}
1^{5}D_{0^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{5}D_{0^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{5}D_{0^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
7051 & 61 & 6\\
61 & 6968 & -128\\
6 & -128 & 7013
\end{array}\right)$ & $\left(\begin{array}{c}
7048\\
6848\\
7136
\end{array}\right)$ & $\left(\begin{array}{ccc}
0.88 & -0.09 & 0.47\\
-0.25 & 0.76 & 0.6\\
0.41 & 0.64 & -0.65
\end{array}\right)$\tabularnewline
\hline
\multirow{9}{*}{$1^{+-}$} & $\begin{array}{l}
1^{3}S_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}S_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
7002 & -7\\
-7 & 7007
\end{array}\right)$ & $\left(\begin{array}{c}
6997\\
7012
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.82 & -0.58\\
-0.58 & 0.82
\end{array}\right)$\tabularnewline
 & $1^{3}S_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(6973\right)$ & 6973 & 1\tabularnewline
 & $1^{1}P_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(6871\right)$ & 6871 & 1\tabularnewline
 & $1^{1}P_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(7052\right)$ & 7052 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}P_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}P_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
6867 & -112\\
-112 & 6946
\end{array}\right)$ & $\left(\begin{array}{c}
6788\\
7025
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.82 & -0.58\\
-0.58 & 0.82
\end{array}\right)$\tabularnewline
 & $1^{5}P_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(7069\right)$ & 7069 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}D_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{3}D_{1^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{3}D_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
7062 & 0 & 18\\
0 & 6978 & -142\\
18 & -142 & 7008
\end{array}\right)$ & $\left(\begin{array}{c}
6833\\
7066\\
7149
\end{array}\right)$ & $\left(\begin{array}{ccc}
0.26 & -0.73 & -0.62\\
-0.88 & 0.08 & -0.46\\
0.39 & 0.67 & -0.63
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{3}D_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}D_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
7092 & 93\\
93 & 7026
\end{array}\right)$ & $\left(\begin{array}{c}
7158\\
6960
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.82 & -0.58\\
0.58 & -0.82
\end{array}\right)$\tabularnewline
 & $1^{5}D_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(7064\right)$ & 7064 & 1\tabularnewline
\hline
\multirow{6}{*}{$1^{++}$} & $\begin{array}{l}
1^{3}S_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}S_{1^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
6991 & 34\\
34 & 7003
\end{array}\right)$ & $\left(\begin{array}{c}
6962\\
7032
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.77 & 0.64\\
0.64 & 0.77
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{3}P_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}P_{1^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
6861 & 140\\
140 & 6944
\end{array}\right)$ & $\left(\begin{array}{c}
6756\\
7049
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.80 & 0.60\\
0.60 & 0.80
\end{array}\right)$\tabularnewline
 & $1^{3}P_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(7051\right)$ & 7051 & 1\tabularnewline
 & $1^{3}D_{1^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(7070\right)$ & 7070 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}D_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}D_{1^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
7096 & -69\\
-69 & 7028
\end{array}\right)$ & $\left(\begin{array}{c}
7139\\
6985
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.85 & 0.53\\
-0.53 & -0.85
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{5}D_{1^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{5}D_{1^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{5}D_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
7059 & 62 & 10\\
62 & 6976 & -132\\
10 & -132 & 7022
\end{array}\right)$ & $\left(\begin{array}{c}
7060\\
6851\\
7146
\end{array}\right)$ & $\left(\begin{array}{ccc}
0.89 & -0.06 & 0.46\\
-0.25 & 0.76 & 0.6\\
0.38 & 0.65 & -0.66
\end{array}\right)$\tabularnewline
\hline
\multirow{7}{*}{$2^{+-}$} & $\begin{array}{l}
1^{3}P_{2^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}P_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
6873 & -121\\
-121 & 6959
\end{array}\right)$ & $\left(\begin{array}{c}
6788\\
7044
\end{array}\right)$ & $\left(\begin{array}{cc}
0.82 & 0.58\\
-0.58 & 0.82
\end{array}\right)$\tabularnewline
 & $1^{5}P_{2^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(7072\right)$ & 7072 & 1\tabularnewline
 & $1^{1}D_{2^{+-}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(6985\right)$ & 6985 & 1\tabularnewline
 & $1^{1}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(7087\right)$ & 7087 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{3}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{3}D_{2^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
7073 & 70 & 26\\
70 & 6985 & -149\\
26 & -149 & 7028
\end{array}\right)$ & $\left(\begin{array}{c}
6835\\
7085\\
7166
\end{array}\right)$ & $\left(\begin{array}{ccc}
-0.28 & 0.74 & 0.61\\
0.90 & -0.01 & 0.43\\
0.32 & 0.67 & -0.67
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{3}D_{2^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
7106 & 86\\
86 & 7045
\end{array}\right)$ & $\left(\begin{array}{c}
7167\\
6984
\end{array}\right)$ & $\left(\begin{array}{cc}
0.82 & 0.58\\
-0.58 & 0.82
\end{array}\right)$\tabularnewline
 & $1^{5}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(7082\right)$ & 7082 & 1\tabularnewline
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$J^{PC}$ & Configuration & $\langle H\rangle$ (MeV) & Mass (MeV) & Eigenvector\tabularnewline
\hline
\multirow{7}{*}{$2^{++}$} & $1^{5}S_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(7004\right)$ & 7004 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}P_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}P_{2^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
6864 & 145\\
145 & 6955
\end{array}\right)$ & $\left(\begin{array}{c}
6758\\
7061
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.81 & 0.59\\
0.59 & 0.81
\end{array}\right)$\tabularnewline
 & $1^{3}P_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(7073\right)$ & 7073 & 1\tabularnewline
 & $\begin{array}{l}
1^{1}D_{2^{++}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{1}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{1}D_{2^{++}(6\bar{6})_{c}\left(\xi_{3}\right)}\\
1^{1}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{1}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{2}\right)}\\
1^{1}D_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{cccccc}
6955 & -19 & 174 & 5 & 25 & 3\\
-19 & 7073 & 5 & 72 & 1 & 28\\
174 & 5 & 6964 & -21 & -147 & -6\\
5 & 72 & -21 & 6986 & -2 & -153\\
25 & 1 & -147 & -2 & 6859 & -20\\
3 & 28 & -6 & -153 & -20 & 7018
\end{array}\right)$ & $\left(\begin{array}{c}
7151\\
7086\\
6685\\
6832\\
6924\\
7178
\end{array}\right)$ & $\left(\begin{array}{cccccc}
-0.45 & -0.17 & -0.55 & -0.45 & 0.21 & 0.46\\
0.03 & -0.9 & -0.08 & 0.02 & 0.09 & -0.42\\
0.46 & 0.06 & -0.62 & -0.13 & -0.6 & -0.12\\
-0.09 & 0.28 & 0.1 & -0.72 & 0.13 & -0.61\\
-0.65 & -0.08 & 0.21 & 0.01 & -0.72 & -0.07\\
-0.38 & 0.28 & -0.5 & 0.51 & 0.23 & -0.46
\end{array}\right)$\tabularnewline
 & $1^{3}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(7085\right)$ & 7085 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}D_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
7105 & -74\\
-74 & 7045
\end{array}\right)$ & $\left(\begin{array}{c}
7155\\
6995
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.83 & 0.56\\
0.56 & 0.83
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{5}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{5}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{5}D_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
7073 & 65 & 17\\
65 & 6989 & -138\\
17 & -138 & 7040
\end{array}\right)$ & $\left(\begin{array}{c}
7080\\
6857\\
7165
\end{array}\right)$ & $\left(\begin{array}{ccc}
-0.90 & 0.02 & -0.43\\
-0.27 & 0.76 & 0.59\\
-0.34 & -0.65 & 0.68
\end{array}\right)$\tabularnewline
\hline
\multirow{4}{*}{$3^{+-}$} & $1^{5}P_{3^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(7102\right)$ & 7102 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{3}D_{3^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{3}D_{3^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
7089 & 73 & 31\\
73 & 7002 & -154\\
31 & -154 & 7043
\end{array}\right)$ & $\left(\begin{array}{c}
6844\\
7105\\
7186
\end{array}\right)$ & $\left(\begin{array}{ccc}
-0.30 & 0.73 & 0.61\\
0.91 & 0.01 & 0.42\\
0.30 & 0.68 & -0.67
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{3}D_{3^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}D_{3^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
7124 & 87\\
87 & 7062
\end{array}\right)$ & $\left(\begin{array}{c}
7185\\
7001
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.82 & -0.58\\
0.58 & -0.82
\end{array}\right)$\tabularnewline
 & $1^{5}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(7103\right)$ & 7103 & 1\tabularnewline
\hline
\multirow{3}{*}{$3^{++}$} & $1^{3}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(7103\right)$ & 7103 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}D_{3^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
7126 & -69\\
-69 & 7063
\end{array}\right)$ & $\left(\begin{array}{c}
7170\\
7019
\end{array}\right)$ & $\left(\begin{array}{cc}
0.84 & -0.54\\
0.54 & 0.84
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{5}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{5}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{5}D_{3^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
7091 & 69 & 25\\
69 & 7005 & -146\\
25 & -146 & 7060
\end{array}\right)$ & $\left(\begin{array}{c}
7105\\
6863\\
7189
\end{array}\right)$ & $\left(\begin{array}{ccc}
0.91 & 0.03 & 0.41\\
-0.29 & 0.75 & 0.59\\
-0.29 & -0.66 & 0.69
\end{array}\right)$\tabularnewline
\hline
$4^{+-}$ & $\begin{array}{c}
1^{5}D_{4^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\end{array}$ & $\left(\begin{array}{c}
7122\end{array}\right)$ & 7122 & 1\tabularnewline
\hline
$4^{++}$ & $\begin{array}{l}
1^{5}D_{4^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{5}D_{4^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{5}D_{4^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
7108 & 72 & 31\\
72 & 7020 & -153\\
31 & -153 & 7079
\end{array}\right)$ & $\left(\begin{array}{c}
7126\\
6870\\
7211
\end{array}\right)$ & $\left(\begin{array}{ccc}
0.92 & 0.07 & 0.39\\
-0.3 & 0.75 & 0.59\\
0.25 & 0.66 & -0.71
\end{array}\right)$\tabularnewline
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$J^{PC}$ & Configuration & $\langle H\rangle$ (MeV) & Mass (MeV) & Eigenvector\tabularnewline
\hline
\multirow{2}{*}{$0^{+-}$} & $\begin{array}{l}
1^{3}P_{0^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}P_{0^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19693 & -116\\
-116 & 19775
\end{array}\right)$ & $\left(\begin{array}{c}
19611\\
19857
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.82 & -0.58\\
0.58 & -0.82
\end{array}\right)$\tabularnewline
 & $1^{5}D_{0^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(19884\right)$ & 19884 & 1\tabularnewline
\hline
\multirow{5}{*}{$0^{++}$} & $1^{1}S_{0^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(19677\right)$ & 19677 & 1\tabularnewline
 & $1^{1}S_{0^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(19796\right)$ & 19796 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}P_{0^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}P_{0^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19688 & 125\\
125 & 19773
\end{array}\right)$ & $\left(\begin{array}{c}
19598\\
19863
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.81 & 0.58\\
0.58 & 0.81
\end{array}\right)$\tabularnewline
 & $1^{3}P_{0^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(19884\right)$ & 19884 & 1\tabularnewline
 & $\begin{array}{l}
1^{5}D_{0^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{5}D_{0^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{5}D_{0^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
19873 & 59 & 22\\
59 & 19800 & -126\\
22 & -126 & 19847
\end{array}\right)$ & $\left(\begin{array}{c}
19885\\
19677\\
19958
\end{array}\right)$ & $\left(\begin{array}{ccc}
0.91 & 0.04 & 0.4\\
-0.29 & 0.75 & 0.59\\
0.28 & 0.66 & -0.7
\end{array}\right)$\tabularnewline
\hline
\multirow{9}{*}{$1^{+-}$} & $\begin{array}{l}
1^{3}S_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
%-1
1^{3}S_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19812 & -24\\
-24 & 19828
\end{array}\right)$ & $\left(\begin{array}{c}
19795\\
19845
\end{array}\right)$ & $\left(\begin{array}{cc}
0.81 & 0.58\\
0.58 & -0.81
\end{array}\right)$\tabularnewline
 & $1^{3}S_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(19802\right)$ & 19802 & 1\tabularnewline
 & $1^{1}P_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(19711\right)$ & 19711 & 1\tabularnewline
 & $1^{1}P_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(19883\right)$ & 19883 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}P_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
%-6
1^{3}P_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19692 & -116\\
-116 & 19774
\end{array}\right)$ & $\left(\begin{array}{c}
19610\\
19856
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.82 & -0.58\\
-0.58 & 0.82
\end{array}\right)$\tabularnewline
 & $1^{5}P_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(19890\right)$ & 19890 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}D_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{3}D_{1^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{3}D_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
19877 & 62 & 26\\
62 & 19803 & -131\\
26 & -131 & 19845
\end{array}\right)$ & $\left(\begin{array}{c}
19671\\
19891\\
19963
\end{array}\right)$ & $\left(\begin{array}{ccc}
-0.30 & 0.74 & 0.60\\
0.91 & 0.04 & 0.41\\
0.28 & 0.67 & -0.69
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{3}D_{1^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}D_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19906 & 70\\
70 & 19856
\end{array}\right)$ & $\left(\begin{array}{c}
19955\\
19807
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.82 & -0.58\\
0.58 & -0.82
\end{array}\right)$\tabularnewline
 & $1^{5}D_{1^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(19887\right)$ & 19887 & 1\tabularnewline
\hline
\multirow{6}{*}{$1^{++}$} & $\begin{array}{l}
1^{3}S_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}S_{1^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19807 & 34\\
34 & 19827
\end{array}\right)$ & $\left(\begin{array}{c}
19782\\
19852
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.8 & 0.6\\
0.6 & 0.8
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{3}P_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}P_{1^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19690 & 127\\
127 & 19773
\end{array}\right)$ & $\left(\begin{array}{c}
19598\\
19865
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.81 & 0.59\\
0.59 & 0.81
\end{array}\right)$\tabularnewline
 & $1^{3}P_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(19883\right)$ & 19883 & 1\tabularnewline
 & $1^{3}D_{1^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(19889\right)$ & 19889 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}D_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}D_{1^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19907 & -62\\
-62 & 19856
\end{array}\right)$ & $\left(\begin{array}{c}
19949\\
19814
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.83 & 0.55\\
0.56 & 0.83
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{5}D_{1^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{5}D_{1^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{5}D_{1^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
19876 & 60 & 23\\
60 & 19802 & -127\\
23 & -127 & 19850
\end{array}\right)$ & $\left(\begin{array}{c}
19889\\
19678\\
19961
\end{array}\right)$ & $\left(\begin{array}{ccc}
0.91 & 0.04 & 0.4\\
-0.3 & 0.75 & 0.59\\
0.28 & 0.66 & -0.7
\end{array}\right)$\tabularnewline
\hline
\multirow{7}{*}{$2^{+-}$} & $\begin{array}{l}
1^{3}P_{2^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}P_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19695 & -119\\
-119 & 19779
\end{array}\right)$ & $\left(\begin{array}{c}
19611\\
19863
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.82 & -0.58\\
-0.58 & 0.82
\end{array}\right)$\tabularnewline
 & $1^{5}P_{2^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(19891\right)$ & 19891 & 1\tabularnewline
 & $1^{1}D_{2^{+-}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(19807\right)$ & 19807 & 1\tabularnewline
 & $1^{1}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(19895\right)$ & 19895 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{3}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{3}D_{2^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
19881 & 63 & 29\\
63 & 19806 & -133\\
29 & -133 & 19852
\end{array}\right)$ & $\left(\begin{array}{c}
19672\\
19898\\
19969
\end{array}\right)$ & $\left(\begin{array}{ccc}
-0.31 & 0.74 & 0.60\\
0.92 & 0.07 & 0.39\\
0.25 & 0.67 & -0.70
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{3}D_{2^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19910 & 68\\
68 & 19863
\end{array}\right)$ & $\left(\begin{array}{c}
19958\\
19815
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.81 & -0.58\\
0.58 & -0.81
\end{array}\right)$\tabularnewline
 & $1^{5}D_{2^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(19893\right)$ & 19893 & 1\tabularnewline
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$J^{PC}$ & Configuration & $\langle H\rangle$ (MeV) & Mass (MeV) & Eigenvector\tabularnewline
\hline
\multirow{8}{*}{$2^{++}$} & $1^{5}S_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(19814\right)$ & 19814 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}P_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}P_{2^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19691 & 129\\
129 & 19777
\end{array}\right)$ & $\left(\begin{array}{c}
19598\\
19870
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.81 & 0.58\\
0.58 & 0.81
\end{array}\right)$\tabularnewline
 & $1^{3}P_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(19891\right)$ & 19891 & 1\tabularnewline
 & $\begin{array}{l}
1^{1}D_{2^{++}(6\bar{6})_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{1}D_{2^{++}(6\bar{6})_{c}\left(\xi_{3}\right)}\\
1^{1}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1}\otimes\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
19773 & 156 & 29\\
156 & 19770 & -133\\
29 & -133 & 19697
\end{array}\right)$ & $\left(\begin{array}{c}
19952\\
19758\\
19530
\end{array}\right)$ & $\left(\begin{array}{ccc}
-0.59 & -0.74 & 0.32\\
0.64 & -0.2 & 0.74\\
0.48 & -0.64 & -0.59
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{1}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{1}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{1}D_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\otimes\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
19881 & 63 & 30\\
63 & 19806 & -135\\
30 & -135 & 19848
\end{array}\right)$ & $\left(\begin{array}{c}
19968\\
19669\\
19898
\end{array}\right)$ & $\left(\begin{array}{ccc}
0.25 & 0.67 & -0.7\\
-0.3 & 0.74 & 0.61\\
0.92 & 0.06 & 0.39
\end{array}\right)$\tabularnewline
 & $1^{3}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(19894\right)$ & 19894 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}D_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19910 & -63\\
-63 & 19862
\end{array}\right)$ & $\left(\begin{array}{c}
19953\\
19819
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.82 & 0.57\\
-0.57 & -0.82
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{5}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{5}D_{2^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{5}D_{2^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
19881 & 61 & 26\\
61 & 19807 & -129\\
26 & -129 & 19856
\end{array}\right)$ & $\left(\begin{array}{c}
19896\\
19680\\
19968
\end{array}\right)$ & $\left(\begin{array}{ccc}
0.92 & 0.06 & 0.39\\
-0.3 & 0.75 & 0.59\\
0.25 & 0.66 & -0.7
\end{array}\right)$\tabularnewline
\hline
\multirow{4}{*}{$3^{+-}$} & $1^{5}P_{3^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}$ & $\left(19902\right)$ & 19902 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{3}D_{3^{+-}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{3}D_{3^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
19887 & 64 & 31\\
64 & 19812 & -135\\
31 & -135 & 19857
\end{array}\right)$ & $\left(\begin{array}{c}
19675\\
19905\\
19976
\end{array}\right)$ & $\left(\begin{array}{ccc}
-0.31 & 0.74 & 0.60\\
0.92 & 0.07 & 0.39\\
0.24 & 0.67 & -0.70
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{3}D_{3^{+-}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}D_{3^{+-}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19917 & 68\\
68 & 19869
\end{array}\right)$ & $\left(\begin{array}{c}
19965\\
19821
\end{array}\right)$ & $\left(\begin{array}{cc}
-0.82 & -0.58\\
0.58 & -0.82
\end{array}\right)$\tabularnewline
 & $1^{5}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(19901\right)$ & 19901 & 1\tabularnewline
\hline
\multirow{3}{*}{$3^{++}$} & $1^{3}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}$ & $\left(19901\right)$ & 19901 & 1\tabularnewline
 & $\begin{array}{l}
1^{3}D_{3^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}\\
1^{3}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{1}\xi_{3},\xi_{2}\xi_{3}\right)}
\end{array}$ & $\left(\begin{array}{cc}
19917 & -61\\
-61 & 19869
\end{array}\right)$ & $\left(\begin{array}{c}
19959\\
19827
\end{array}\right)$ & $\left(\begin{array}{cc}
0.83 & -0.56\\
0.56 & 0.83
\end{array}\right)$\tabularnewline
 & $\begin{array}{l}
1^{5}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{5}D_{3^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{5}D_{3^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
19887 & 62 & 28\\
62 & 19813 & -131\\
28 & -131 & 19864
\end{array}\right)$ & $\left(\begin{array}{c}
19904\\
19684\\
19976
\end{array}\right)$ & $\left(\begin{array}{ccc}
0.92 & 0.08 & 0.38\\
-0.31 & 0.75 & 0.59\\
-0.24 & -0.66 & 0.71
\end{array}\right)$\tabularnewline
\hline
$4^{+-}$ & $\begin{array}{c}
1^{5}D_{4^{+-}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\end{array}$ & $\left(\begin{array}{c}
7122\end{array}\right)$ & 19908 & 1\tabularnewline
\hline
$4^{++}$ & $\begin{array}{l}
1^{5}D_{4^{++}(\bar{3}3)_{c}\left(\xi_{1},\xi_{2}\right)}\\
1^{5}D_{4^{++}(\bar{3}3)_{c}\left(\xi_{3}\right)}\\
1^{5}D_{4^{++}(6\bar{6})_{c}\left(\xi_{1}\xi_{2}\right)}
\end{array}$ & $\left(\begin{array}{ccc}
19894 & 63 & 30\\
63 & 19819 & -134\\
30 & -134 & 19871
\end{array}\right)$ & $\left(\begin{array}{c}
19912\\
19686\\
19985
\end{array}\right)$ & $\left(\begin{array}{ccc}
0.92 & 0.1 & 0.37\\
-0.31 & 0.74 & 0.59\\
-0.22 & -0.66 & 0.72
\end{array}\right)$\tabularnewline
\hline\hline
\end{tabular}
